Low Level Representations for E10 and E11

We work out the decomposition of the indefinite Kac Moody algebras ${E_{10}}$ and ${E_{11}}$ w.r.t. their respective subalgebras $A_9$ and $A_{10}$ at low levels. Tables of the irreducible representations with their outer multiplicities are presented for ${E_{10}}$ up to level $\ell = 18$ and for ${E_{11}}$ up to level $\ell =10$. On the way we confirm and extend existing results for ${E_{10}}$ root multiplicities, and for the first time compute non-trivial root multiplicities of ${E_{11}}$.

==> (inline-0) <==
\begin{longtable}{|r|r|r|r|r|r|r|}
\caption{\label{e10table}$A_9$ representations in $E_{10}$ up to level $\ell=18$}\\
\hline
\multicolumn{1}{|c|}{$\ell$}&\multicolumn{1}{c|}{$p$}&\multicolumn{1}{c|}{$m$}&\multicolumn{1}{c|}{$\Lambda^2$}&\multicolumn{1}{c|}{dim ${\mathcal{R}}(\Lambda)$}&\multicolumn{1}{c|}{${\rm mult}(\Lambda)$}&\multicolumn{1}{c|}{$\mu$}\\
\hline
\hline
$1$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&120&1&1\\
\hline
$2$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&210&1&1\\
\hline
$3$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&440&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&10&8&0\\
\hline
$4$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&1155&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&55&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&45&8&0\\
\hline
$5$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&1848&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&1848&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&252&8&0\\
\hline
$6$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&3200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&55&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&8250&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&1155&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&45&44&1\\
\hline
$7$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&6160&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&19800&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&13860&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&4950&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&540&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&440&44&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&10&192&1\\
\hline
$8$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&9240&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&4950&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&83160&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&6930&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&31185&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&17280&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&2310&44&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&1485&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&825&8&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&990&44&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&210&192&2\\
\hline
$9$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&14300&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}&0&220&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&130680&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&7920&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&184800&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&90090&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&71280&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&9450&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-4&330&192&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&46200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&13860&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&11880&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&9240&44&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&1980&192&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&120&727&4\\
\hline
$10$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}&2&24024&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&136125&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&228096&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&786500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&155925&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&99099&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&35200&44&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&2925&44&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&2376&192&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&228096&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&19404&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&136125&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&155925&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&29700&44&3\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&24024&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&35200&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&12375&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&2376&192&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&1925&727&10\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&99&2472&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&1&7749&3\\
\hline
$11$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}&2&34320&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&43560&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&943800&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&35640&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&1801800&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&566280&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&46200&44&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&237160&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&163800&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&90090&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&11880&192&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&914760&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&124740&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&453750&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&823680&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&609840&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&184800&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&13860&192&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&200200&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&189540&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&130680&44&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&71280&192&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&9240&727&11\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&14300&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&7920&192&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&9450&727&15\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&1980&2472&14\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&220&192&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&330&2472&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&120&7749&12\\
\hline
$12$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}&2&49280&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 0}&0&715&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&3963960&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&1034880&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&823680&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&47190&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&630630&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&2851200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&926640&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&444675&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&351000&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&45045&192&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-6&1485&726&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&1905750&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&3468465&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&1161600&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&240240&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&190575&44&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&3753750&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&490050&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&2196480&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&711480&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&331695&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&261360&192&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&31185&727&17\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-8&825&2472&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&405405&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&330330&8&2\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&316800&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&424710&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&126720&192&9\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&107250&192&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&83160&727&21\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&17280&2472&30\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&990&7747&22\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&19305&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&9075&8&0\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&17160&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&21120&192&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&4950&727&7\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&9240&727&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&6930&2472&17\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&2310&7749&27\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&210&22725&18\\
\hline
$13$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 0}&2&76440&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&2972970&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&3929310&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&786500&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&9960720&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&1081080&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&3153150&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&3659040&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&720720&44&6\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&297000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&436590&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&154440&192&10\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&11550&192&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&9360&726&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&609840&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&5662800&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&653400&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&5148000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&14594580&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&7297290&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&784080&44&5\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&3963960&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&2162160&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&2502500&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&490050&192&11\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&163800&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&240240&192&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&84700&727&16\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&3243240&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&6403320&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&4290000&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&1981980&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&166320&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&2134440&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&1158300&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&1321320&192&18\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&249480&727&22\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&194040&44&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&283140&727&32\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&99000&2472&40\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&17160&2472&29\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&13860&7747&53\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&540&22712&32\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&108900&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&566280&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&463320&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&304920&44&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&110880&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&270270&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&145200&192&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&160380&727&21\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&27720&2472&18\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&40040&192&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&57750&2472&34\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&19800&7749&42\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&6160&7749&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&4950&22725&58\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&440&63085&57\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&10&167116&22\\
\hline
$14$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 0}&2&105105&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&5132160&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&235950&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&24279255&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&4181760&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&154440&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&5675670&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&10395000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&7707700&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&2401245&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&193050&192&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&965250&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&914760&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&630630&44&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&344960&192&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&45045&726&12\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&990990&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&12509640&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&27181440&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&21235500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&16216200&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&2745600&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&98010&192&5\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&13453440&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&3083080&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&5630625&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&4169880&44&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&1287000&192&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&101640&727&15\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&10193040&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&46569600&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&13378365&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&9757440&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&7413120&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&990990&192&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&15523200&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&3539250&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&6403320&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&4729725&192&20\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&1415700&727&38\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&103950&2472&33\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&1486485&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&1411200&44&7\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&1330560&192&18\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&915200&727&35\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&495495&2472&67\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&63360&7747&63\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&37125&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&76230&727&20\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&42120&2472&24\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&50050&7747&68\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&10395&22712&61\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&457380&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&4459455&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&4954950&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&1393920&44&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&810810&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&609840&192&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&1376375&1&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&2522520&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&3020160&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&680625&192&8\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&1201200&192&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&882090&727&27\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&242550&2472&37\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&13860&7749&25\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&524160&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&495495&192&11\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&463320&727&27\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&317625&2472&45\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&168960&7749&83\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&20790&22725&66\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&30030&44&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&61425&2472&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&33880&7747&49\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&40095&22725&121\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&8250&63085&111\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&2145&7749&25\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&3200&63085&110\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&1155&167116&113\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&55&167133&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&45&425227&59\\
\hline
$15$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 0}&2&143000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 5})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 0}&0&2002&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&1849848&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&13513500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&24972948&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&48262500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&16216200&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&4158000&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&3303300&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-4&182952&192&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&18018000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&2354352&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&10617750&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&3439800&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&1633500&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&1287000&192&13\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&161700&726&20\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-8&5148&2464&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&33033000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&24972948&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&8494200&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&79279200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&13213200&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&25225200&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&8456448&44&7\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&2102100&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&1667952&192&12\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&85800&727&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&10702692&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&64033200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&11325600&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&64033200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&79279200&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&85739148&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&14157000&44&8\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&18018000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&25467750&44&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&8494200&192&19\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&1707552&192&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&1351350&727&28\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&24972948&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&48262500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&25225200&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&25467750&44&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&3303300&192&12\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&10617750&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&14745600&192&28\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&4756752&727&42\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&2182950&727&40\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&1716000&2472&80\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&198198&7747&98\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-12&4950&22712&44\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&4158000&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&2102100&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&1707552&192&12\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&1633500&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&2182950&727&40\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&648648&2472&47\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&544500&2472&52\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&421200&7747&100\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&85800&22712&131\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-14&4752&63020&88\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&10702692&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&731808&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&33033000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&11325600&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&24972948&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&13213200&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&14157000&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&2286900&192&10\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&2354352&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&3303300&192&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&1089000&727&18\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&13513500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&8494200&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&16216200&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&8456448&44&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&8494200&192&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&1089000&727&18\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&3439800&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&4756752&727&42\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&1524600&2472&54\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&648648&2472&47\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&508200&7749&91\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&46200&22725&76\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&1849848&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&3303300&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&1667952&192&12\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&1351350&727&28\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&1287000&192&13\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&1716000&2472&80\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&508200&7749&91\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&421200&7749&102\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&325248&22725&179\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&64152&63085&224\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-16&3300&167099&127\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&143000&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&182952&192&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&85800&726&12\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&161700&727&21\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&198198&7747&98\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&46200&22725&76\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&85800&22725&134\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&64152&63085&222\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&21000&167116&295\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&1848&425156&197\\
&(\hbox to 0.5em{\hfill 5}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&2002&8&0\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&5148&2472&14\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&4950&22712&44\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&4752&63085&92\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&3300&167116&128\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&1848&425227&200\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&252&1044218&133\\
\hline
$16$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 5})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 0}&2&210210&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&8918910&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&98841600&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&11561550&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&12806640&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&14926275&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&2972970&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&24774750&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&71280000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&35675640&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&3843840&44&5\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&20386080&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&11116875&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&12870000&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&2522520&192&13\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&1013760&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&1486485&192&16\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&524160&726&22\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-6&37125&726&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-8&30030&2464&18\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&6370650&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&86711625&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&4530240&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&95645550&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&49329280&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&5733585&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&10914750&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&5962320&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&6936930&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&1376375&192&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&327026700&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&84043575&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&4247100&44&5\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&112586760&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&76306230&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&39029760&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&4459455&192&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&138378240&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&226512000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&163088640&8&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&33264000&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&153367500&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&138738600&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&93648555&44&12\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&46569600&192&30\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&4954950&727&36\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&24710400&44&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&13453440&192&20\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&15523200&727&62\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&3020160&2472&75\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&965250&192&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&1411200&2472&70\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&495495&7747&89\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&81544320&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&17027010&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&22869000&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&16186170&44&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&36196875&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&31755240&44&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&21235500&192&21\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&9757440&727&43\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&810810&2472&31\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&5285280&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&10395000&192&21\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&5630625&727&36\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&6403320&2472&99\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&1201200&7747&107\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&914760&727&27\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&1330560&7747&153\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&463320&22712&182\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&76230&22712&119\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-14&61425&63020&212\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-16&2145&166840&110\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&39639600&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&32443125&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&55495440&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&40135095&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&9909900&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&457380&192&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&43603560&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&201801600&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&43603560&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&70945875&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&50965200&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&10193040&192&13\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&44844800&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&40360320&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&27181440&192&20\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&13378365&727&43\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&1393920&2472&41\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&2866500&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&5675670&192&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&3083080&727&23\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&3539250&2472&60\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&680625&7749&69\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&63423360&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&13213200&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&17696250&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&12509640&192&14\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&30356480&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&27747720&44&9\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&24279255&192&23\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&16216200&727&49\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&7413120&2472&88\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&609840&7747&62\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&3929310&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&7707700&727&47\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&4169880&2472&67\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&4729725&7749&192\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&882090&22725&185\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&630630&2472&46\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&915200&22725&255\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&317625&63085&293\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&42120&63085&156\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-16&33880&167099&252\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&3468465&1&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&4719000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&5174400&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&990990&192&7\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&5733585&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&5132160&192&18\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&4181760&727&40\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&2745600&2472&71\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&990990&7749&93\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&1251250&44&5\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&2401245&2472&81\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&1287000&7747&112\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&1415700&22725&281\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&242550&63085&234\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&344960&7749&87\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&495495&63085&435\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&168960&167116&471\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&50050&167116&368\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&40095&425156&618\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-20&3200&1043926&485\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-22&55&2483970&141\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&165165&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&70785&8&0\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&274560&44&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&235950&726&17\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&154440&2472&26\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&98010&7747&42\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&105105&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&193050&7747&74\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&101640&22712&86\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&103950&63085&201\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&13860&167133&114\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&45045&22725&76\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&63360&167116&349\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&20790&425227&343\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&10395&425227&320\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&8250&1044218&499\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-22&1155&2485020&479\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-24&45&5749818&206\\
\hline
$17$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 5})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 0}&2&280280&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&19305000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&102453120&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&18764460&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&-2&849420&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&61256250&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&138738600&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&108725760&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&83006000&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&14157000&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&514800&192&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&82575360&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&18918900&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&34594560&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&25613280&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&7927920&192&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&630630&726&21\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&0&3049200&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-2&2882880&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-4&1984500&192&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-6&1081080&726&23\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-8&140140&2464&22\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&117117000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&9249240&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&76516440&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&61256250&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&46846800&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&8494200&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&377520&192&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&291351060&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&112586760&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&87207120&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&6403320&44&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&249729480&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&1012225500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&315315000&8&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&99099000&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&76447800&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&463783320&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&566846280&8&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&164003840&44&11\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&127413000&44&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&97117020&192&31\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&16220160&727&54\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&566280&2472&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&34398000&1&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&64033200&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&77297220&44&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&17657640&192&14\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&32175000&192&22\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&23783760&727&50\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&7276500&2472&88\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&566280&7747&81\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&405405000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&47567520&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&159266250&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&48648600&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&234788400&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&185328000&8&3\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&169128960&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&220220000&44&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&63063000&192&22\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&45738000&192&22\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&34684650&727&51\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&4573800&2472&59\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&68992560&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&32016600&8&2\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&59304960&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&71351280&192&31\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&16216200&727&37\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&29272320&727&57\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&21581560&2472&115\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&6403320&7747&190\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&463320&22712&146\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&6486480&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&6142500&727&41\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&5773680&2472&94\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&3963960&7747&166\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&2134440&22712&299\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-14&270270&63020&258\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-4&145200&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-10&297000&7747&78\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-12&163800&22712&97\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-14&194040&63020&251\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-16&40040&166840&220\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&31145400&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&74748960&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&578077500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&70077150&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&281149440&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&87207120&44&8\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&26486460&44&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&20386080&192&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&131171040&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&104053950&8&2\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&96525000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&126126000&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&36336300&192&15\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&27799200&192&15\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&21141120&727&36\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&3397680&2472&49\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&108900&7749&29\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&316215900&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&305224920&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&35675640&44&6\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&88935000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&118918800&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&36241920&192&15\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&345779280&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&172161990&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&135655520&44&10\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&123492600&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&160540380&192&33\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&45868680&727&50\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&33033000&727&50\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&25019280&2472&103\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&3243240&7749&112\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&47151720&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&21861840&44&6\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&40425000&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&48558510&727&66\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&11011000&2472&66\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&19819800&2472&108\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&14594580&7749&212\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&4290000&22725&317\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&304920&63085&227\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&3557400&192&13\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&3363360&2472&59\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&3153150&7749&137\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&2162160&22725&223\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&1158300&63085&392\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-16&145200&167099&311\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&56061720&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&78185250&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&39639600&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&37047780&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&3963960&192&7\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&100100000&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&49549500&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&38419920&192&21\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&33033000&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&42446250&727&63\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&11891880&2472&78\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&6860700&2472&61\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&5148000&7747&120\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&25019280&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&11561550&192&14\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&21141120&192&22\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&25231360&2472&137\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&5662800&7749&129\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&9960720&7749&205\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&7297290&22725&371\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&1981980&63085&485\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&110880&167116&250\\
&(\hbox to 0.5em{\hfill 5}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&1681680&1&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&4169880&727&40\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&3929310&7747&166\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&3659040&22725&357\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&2502500&63085&581\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&1321320&167116&963\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&160380&425156&723\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&214500&2472&35\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&436590&63085&400\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&240240&167099&486\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&283140&425156&1195\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-20&57750&1043926&994\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-16&11550&167116&173\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-20&17160&1043926&754\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-22&6160&2483970&750\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&2831400&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&1698840&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&4624620&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&6936930&44&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&3397680&192&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&2548260&727&23\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&1801800&192&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&2265120&2472&47\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&609840&7749&51\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&2522520&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&3083080&192&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&1415700&726&17\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&2522520&727&28\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&2972970&7747&139\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&653400&22725&110\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&1081080&22725&172\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&784080&63085&291\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&166320&167116&267\\
&(\hbox to 0.5em{\hfill 5}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&343980&8&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&840840&2472&46\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&786500&22712&169\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&720720&63085&351\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&490050&167116&531\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&249480&425227&814\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&27720&1044218&513\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&76440&7749&45\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&154440&167116&442\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&84700&425156&524\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&99000&1044218&1238\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-22&19800&2485020&981\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&9360&425227&296\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-22&13860&2485020&1234\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-24&4950&5749818&1181\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-24&540&5750072&585\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-26&440&12971009&898\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-28&10&28595548&285\\
\hline
$18$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 5})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 0}&2&366080&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 6})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 0}&0&5005&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&74324250&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&2&8030880&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}&0&6403320&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&168918750&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&130099200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&44240625&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&2&484323840&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&80720640&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&0&155232000&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&52026975&44&9\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-2&13178880&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-4&10454400&192&19\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 1}&-6&566280&726&20\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&2&54885600&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&0&55495440&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-2&7223580&44&4\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&2&23398375&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-2&32524800&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-4&10510500&192&13\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-4&4954950&192&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-6&3898125&726&29\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-8&482625&2464&39\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 4})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 1}&-10&15015&7704&25\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&103062960&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&96096000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&32792760&8&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&3430350&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&2732730&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&81756675&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&163088640&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&1913106195&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&147987840&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&951350400&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&1060076160&8&5\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&190270080&44&11\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&99348480&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&141711570&44&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&48048000&192&20\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&917280000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&322071750&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&2&763062300&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&405405000&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-2&439188750&44&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&72837765&192&20\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&0&97574400&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-4&138030750&192&31\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&46126080&727&51\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-6&11261250&727&41\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-8&8918910&2472&84\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}&-10&443520&7747&68\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&1500778125&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&652354560&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&48558510&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&490776000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&262040625&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&289575000&44&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&50965200&192&15\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&1261578240&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&819624960&8&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&285405120&44&10\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&664053390&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&352182600&44&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&379980315&192&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&62432370&727&50\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&79073280&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&111486375&727&74\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&37065600&2472&109\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&7318080&2472&66\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&5780775&7747&136\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&2&261621360&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&0&168648480&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&106091370&44&9\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-2&204490000&44&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&106722000&192&24\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-6&107493750&727&72\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&13873860&2472&63\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-4&44594550&192&22\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-8&61776000&2472&160\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&19864845&7747&211\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-10&9021375&7747&195\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-12&7078500&22712&365\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-14&800415&63020&400\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 2}&-16&19305&166840&160\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&0&8870400&8&2\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&2&9626760&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-4&15855840&192&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-6&8004150&727&30\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-8&6486480&2472&60\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-6&6195200&727&31\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-10&8258250&7747&178\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-12&2446080&22712&192\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-12&2041875&22712&215\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-14&1576575&63020&387\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-16&316800&166840&475\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 2}&-18&17160&424161&289\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&443963520&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&42046290&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&927566640&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&407721600&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&31145400&44&5\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&367867500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&196756560&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&218513295&44&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&38931750&192&13\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&18918900&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&26906880&192&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&9084075&727&20\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&163513350&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&946890945&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&1630102320&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&1073572500&8&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&465104640&44&12\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&34401510&192&12\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&345779280&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&184459275&44&8\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&203483280&192&24\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&35675640&727&35\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&210420210&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&1061424000&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&846806400&8&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&549669120&44&12\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&190765575&192&23\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&442047375&44&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&234234000&192&25\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&252277740&727&81\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&41291250&2472&94\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&51744000&192&20\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&72837765&2472&143\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&24161280&7749&195\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&4624620&7747&114\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&3648645&22725&213\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&0&141891750&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-2&91306600&44&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&57387330&192&15\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&2&61256250&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-4&110261250&192&24\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&57493800&727&44\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-8&57807750&2472&113\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&7432425&7749&96\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-6&23821875&727&38\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-10&32947200&7749&237\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&10570560&22725&286\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-12&4729725&22725&257\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-14&3706560&63085&480\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-16&405405&167099&468\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}&-18&9075&425058&168\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&260134875&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&330330000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&228918690&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&383418750&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&321080760&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&210231450&44&9\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&87816960&192&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&5945940&726&15\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&566846280&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&105705600&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&521756235&8&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&412818120&44&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&267071805&192&31\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&91069440&727&51\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&107627520&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&200154240&192&31\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&105705600&727&54\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&112907520&2472&156\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&18120960&7747&159\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&18498480&727&32\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&25872000&7749&200\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&8494200&22725&247\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&2&192192000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&162662500&44&12\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&104247000&192&24\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&65405340&727&51\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&69369300&8&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-6&124385625&727&80\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&64744680&2472&124\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&64833615&7749&324\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&8258250&22725&239\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&26061750&2472&105\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&35925120&22725&622\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&11467170&63085&727\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&4802490&63085&601\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&3753750&167116&1065\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&330330&425156&808\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&0&16558080&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-4&12882870&192&17\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-2&13939200&44&8\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-8&22880000&2472&132\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&11531520&7747&180\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-12&9313920&22725&351\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-10&8848125&7749&189\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-14&11760000&63085&977\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&3468465&167116&986\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-16&2851200&167116&1091\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-18&2196480&425156&1854\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-20&424710&1043926&2076\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 3}&-22&21120&2483871&1071\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-4&755040&192&10\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-10&962280&7747&96\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-12&450450&22712&104\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-12&847000&22725&185\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-16&1034880&167099&797\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-18&240240&425156&591\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-18&444675&425156&1027\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-20&331695&1043926&1608\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-22&107250&2483970&2033\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 3}&-24&9240&5746226&1230\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&63423360&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&12458160&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&14864850&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&10193040&44&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&63423360&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&11679525&44&4\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&62432370&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&54362880&44&8\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&42282240&192&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&27181440&727&38\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&8918910&2472&50\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&8828820&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&16186170&727&31\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&8494200&2472&42\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&8918910&7747&116\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&1372140&22712&94\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&2&10020010&1&1\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&0&37065600&8&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&31216185&192&19\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&19819800&727&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 31}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&12387375&2472&61\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&12899250&44&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-8&22934340&2472&99\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&11891880&7747&143\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&11797500&22725&337\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 26}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&1470150&63085&225\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&4414410&7749&108\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&6040320&63085&558\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&1905750&167116&594\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&630630&167133&379\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&490050&425227&652\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-2&5780775&44&6\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&4484480&726&25\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-4&4826250&192&13\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-10&7882875&7747&177\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&3963960&22712&223\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 32}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&3185325&63085&421\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&2995200&22725&232\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-16&3963960&167116&1114\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 27}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&1161600&425227&1064\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&926640&425227&1141\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&711480&1044218&1865\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-22&126720&2485020&1835\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-24&4950&5749565&694\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-6&606375&727&22\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-12&770770&22712&171\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&360360&63020&194\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-14&675675&63085&342\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-18&823680&425156&1382\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 33}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&190575&1044218&973\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-20&351000&1044218&1717\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 28}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-22&261360&2485020&2674\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-24&83160&5749818&3208\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 4}&-26&6930&12970045&1843\\
&(\hbox to 0.5em{\hfill 5}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-8&19305&2472&15\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-16&49280&167116&295\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-20&47190&1043926&857\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-22&45045&2485020&1635\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 34}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-24&31185&5749818&2255\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 29}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-26&17280&12971009&3295\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 4}&-28&2310&28592513&2095\\
&(\hbox to 0.5em{\hfill 4}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-18&715&425227&90\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-24&1485&5750072&688\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 22}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-26&825&12971009&744\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 23}\hbox to 1.5em{\hfill 35}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-28&990&28595548&1628\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 24}\hbox to 1.5em{\hfill 36}\hbox to 1.5em{\hfill 30}\hbox to 1.5em{\hfill 25}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 5}&-30&210&61721165&1168\\
\hline
\end{longtable}
}

\newpage

{\small
\setlongtables

\begin{longtable}{|r|r|r|r|r|r|r|}
\caption{\label{e11table}$A_{10}$ representations in $E_{11}$ up to level $\ell=10$}\\
\hline
\multicolumn{1}{|c|}{$\ell$}&\multicolumn{1}{c|}{$p$}&\multicolumn{1}{c|}{$m$}&\multicolumn{1}{c|}{$\Lambda^2$}&\multicolumn{1}{c|}{dim ${\mathcal{R}}(\Lambda)$}&\multicolumn{1}{c|}{${\rm mult}(\Lambda)$}&\multicolumn{1}{c|}{$\mu$}\\
\hline
\hline
$1$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&165&1&1\\
\hline
$2$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&462&1&1\\
\hline
$3$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&1760&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&0&55&8&0\\
\hline
$4$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&8470&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&715&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&594&8&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&11&46&1\\
\hline
$5$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&20328&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&33033&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&4752&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&1210&0&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&1485&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&330&46&1\\
\hline
$6$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&57200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&0&1210&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&214500&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&33033&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&1485&44&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&29040&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&25740&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&20328&8&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&4752&46&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&330&206&1\\
\hline
$7$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&176176&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&755040&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&582120&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&212355&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&27720&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&22880&44&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-4&715&192&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&60984&0&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&495495&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&98010&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&125840&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&45375&46&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&10296&46&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&8470&206&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&594&801&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-8&11&2801&1\\
\hline
$8$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&377520&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&283140&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&4802490&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&424710&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&2081079&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&1182720&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&165165&44&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&133650&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&75075&8&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-2&91476&44&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-4&20020&192&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&594594&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&2972970&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&943800&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&76230&46&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&1081080&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&755040&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&424710&46&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&58080&206&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&110110&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&61776&44&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&75075&206&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&16335&801&7\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&3080&46&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-6&4719&801&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-8&1760&2801&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-8&66&2821&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-10&55&9071&5\\
\hline
$9$&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&880880&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&0&15730&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&10900890&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&731808&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&16816800&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&8494200&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&6795360&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&970200&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-4&37752&192&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&5505500&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&1681680&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&1470150&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-2&1156155&44&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-4&261360&192&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-6&17160&727&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&8305440&1&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&1849848&0&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&1486485&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&3893175&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&17571840&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&5813808&8&1\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&2837835&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&2265120&46&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&297297&206&6\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&9075&789&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&3391388&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&4459455&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&1359072&46&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&1179750&46&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&926640&206&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&205920&801&13\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-8&13068&2781&9\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&165165&0&0\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&314600&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&394240&44&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-4&94380&206&3\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-4&177870&206&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-6&135135&801&11\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-8&47190&2801&16\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-10&4620&8982&12\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&8008&8&0\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&7865&192&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&7722&801&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-8&5445&2801&7\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-10&3168&9071&15\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-12&462&27291&8\\
\hline
$10$&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}\hbox to 1.5em{\hfill 0}&2&2186184&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&16351335&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&28993536&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&2&102245000&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&20810790&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&0&14171157&8&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&5125120&44&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-2&482625&44&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 1}\hbox to 1.5em{\hfill 0}&-4&396396&192&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&36694944&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&3237234&8&0\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&22460625&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&0&26061750&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-2&5096520&44&3\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&2&4228224&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-2&6292000&44&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-4&2252250&192&6\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-4&470448&192&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-6&385385&727&10\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 0}&-8&22869&2472&8\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 3})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 0}&-10&286&7749&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&7007715&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&83243160&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&9343620&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&26234208&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&30830800&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&6229080&46&4\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&2252250&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&3363360&46&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&1211210&206&4\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&61347000&1&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&29069040&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&2548260&44&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&2&32016600&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&17567550&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-2&20348328&46&7\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&3963960&206&8\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&0&3201660&8&1\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-4&4756752&206&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&1698840&801&17\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-6&330330&801&14\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-8&270270&2781&21\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 2}\hbox to 1.5em{\hfill 1}&-10&12870&8885&17\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&2&11467170&1&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&7630623&8&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&2845920&46&4\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&0&6949800&8&2\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&3775200&44&3\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-4&4234032&206&10\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-6&755040&801&11\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-2&1101100&46&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-6&1617000&801&20\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-8&566280&2801&23\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-8&189728&2801&22\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-10&154440&8982&37\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-12&15730&26909&36\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 3}\hbox to 1.5em{\hfill 1}&-14&440&76236&16\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&2&495495&0&0\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&0&330330&8&1\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&212355&44&2\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-2&424710&44&3\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&226512&192&2\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-6&235950&801&11\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-8&32670&2821&7\\
&(\hbox to 0.5em{\hfill 3}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-4&105105&206&4\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-8&151008&2801&19\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-10&50820&9071&21\\
&(\hbox to 0.5em{\hfill 2}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 5}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-10&27027&9071&24\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 19}\hbox to 1.5em{\hfill 16}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 10}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-12&21780&27291&31\\
&(\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 13}\hbox to 1.5em{\hfill 20}\hbox to 1.5em{\hfill 17}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 11}\hbox to 1.5em{\hfill 8}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-14&3465&77667&38\\
&(\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 1}\hbox to 0.5em{\hfill 0}\hbox to 0.5em{\hfill 0})&\kern-0.7em\hbox to 1.5em{\hfill 7}\hbox to 1.5em{\hfill 14}\hbox to 1.5em{\hfill 21}\hbox to 1.5em{\hfill 18}\hbox to 1.5em{\hfill 15}\hbox to 1.5em{\hfill 12}\hbox to 1.5em{\hfill 9}\hbox to 1.5em{\hfill 6}\hbox to 1.5em{\hfill 4}\hbox to 1.5em{\hfill 2}&-16&165&210723&16\\
\hline
\end{longtable}
